A Generic Deep Learning Based Cough Analysis System from Clinically Validated Samples for Point-of-Need Covid-19 Test and Severity Levels

We seek to evaluate the detection performance of a rapid primary screening tool of Covid-19 solely based on the cough sound from 8,380 clinically validated samples with laboratory molecular-test (2,339 Covid-19 positives and 6,041 Covid-19 negatives). Samples were clinically labeled according to the results and severity based on quantitative RT-PCR (qRT-PCR) analysis, cycle threshold, and lymphocytes count from the patients. Our proposed generic method is an algorithm based on Empirical Mode Decomposition (EMD) with subsequent classification based on a tensor of audio features and a deep artificial neural network classifier with convolutional layers called DeepCough'. Two different versions of DeepCough based on the number of tensor dimensions, i.e. DeepCough2D and DeepCough3D, have been investigated. These methods have been deployed in a multi-platform proof-of-concept Web App CoughDetect to administer this test anonymously. Covid-19 recognition results rates achieved a promising AUC (Area Under Curve) of 98.800.83%, sensitivity of 96.431.85%, and specificity of 96.201.74%, and 81.08%5.05% AUC for the recognition of three severity levels. Our proposed web tool and underpinning algorithm for the robust, fast, point-of-need identification of Covid-19 facilitates the rapid detection of the infection. We believe that it has the potential to significantly hamper the Covid-19 pandemic across the world.

==> ConvolutionalNeuralNetwork.tex <==
% \documentclass{article}
% \usepackage{tikz,tikz-3dplot}
% \usetikzlibrary{3d,decorations.text,shapes.arrows,positioning,fit,backgrounds}
% %\usetikzlibrary{arrows}
% \usepackage{pgfplots}
% \usetikzlibrary{calc}
% \usepackage{mathptmx}
% \usepackage{gnuplottex}
% \usepackage{lmodern} 
% \usepackage{amsfonts}
% \usepackage{amssymb}
% \usepackage{tikz-3dplot}
% \usepackage{lscape}
% %-----------------------------
% \definecolor{cerisepink}{rgb}{0.93, 0.23, 0.51}
% %----------------------------------
% \newcommand{\tdseteulerxyz}{
% \renewcommand{\tdplotcalctransformrotmain}{%
% %perform some trig for the Euler transformation
% \tdplotsinandcos{\sinalpha}{\cosalpha}{\tdplotalpha} 
% \tdplotsinandcos{\sinbeta}{\cosbeta}{\tdplotbeta}
% \tdplotsinandcos{\singamma}{\cosgamma}{\tdplotgamma}
% %
% \tdplotmult{\sasb}{\sinalpha}{\sinbeta}
% \tdplotmult{\sasg}{\sinalpha}{\singamma}
% \tdplotmult{\sasbsg}{\sasb}{\singamma}
% %
% \tdplotmult{\sacb}{\sinalpha}{\cosbeta}
% \tdplotmult{\sacg}{\sinalpha}{\cosgamma}
% \tdplotmult{\sasbcg}{\sasb}{\cosgamma}
% %
% \tdplotmult{\casb}{\cosalpha}{\sinbeta}
% \tdplotmult{\cacb}{\cosalpha}{\cosbeta}
% \tdplotmult{\cacg}{\cosalpha}{\cosgamma}
% \tdplotmult{\casg}{\cosalpha}{\singamma}
% %
% \tdplotmult{\cbsg}{\cosbeta}{\singamma}
% \tdplotmult{\cbcg}{\cosbeta}{\cosgamma}
% %
% \tdplotmult{\casbsg}{\casb}{\singamma}
% \tdplotmult{\casbcg}{\casb}{\cosgamma}
% %
% %determine rotation matrix elements for Euler transformation
% \pgfmathsetmacro{\raaeul}{\cacb}
% \pgfmathsetmacro{\rabeul}{\casbsg - \sacg}
% \pgfmathsetmacro{\raceul}{\sasg + \casbcg}
% \pgfmathsetmacro{\rbaeul}{\sacb}
% \pgfmathsetmacro{\rbbeul}{\sasbsg + \cacg}
% \pgfmathsetmacro{\rbceul}{\sasbcg - \casg}
% \pgfmathsetmacro{\rcaeul}{-\sinbeta}
% \pgfmathsetmacro{\rcbeul}{\cbsg}
% \pgfmathsetmacro{\rcceul}{\cbcg}
% }
% }
%----------------------
%\begin{document}



%{60}{40}
\tdplotsetmaincoords{60}{40}
%\begin{landscape}
%%%\begin{figure*}
%\begin{figure}
%\subfloat[][The 3D architecture of CNN]{
\scalebox{.235}{
%\vspace{-4cm}
%\vspace{5cm}
\begin{tikzpicture}[tdplot_main_coords] 
\tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
\tikzstyle{inner_box} = [thick, fill=cyan!40, fill opacity=.5]
\tikzstyle{edge_fill} = [thick, fill=cerisepink!80, fill opacity=.5]



% Outer1 bottom -- x:4, y:21, z:2 
\draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% Outer1 back
\draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 left
\draw[outer_box] (0, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 right
\draw[outer_box] (4, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% Outer1 front
\draw[outer_box] (0, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% Outer1 top
\draw[outer_box] (0, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
%********************************************************************
% Outer 1: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (-1, 25.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B1};
\draw (2, -1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{32};
\draw (-2, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{16};
\draw (5.1, 2, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{99};
%********************************************************************

% % Inner1 bottom -- x:2, y:10.5, z:2
\draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % Inner1 back
 \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner1 left
\draw[inner_box] (2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner1 right
\draw[inner_box] (2+2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % Inner1 front
\draw[inner_box] (2, 10.5, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % Inner1 top
 \draw[inner_box] (2, 10.5+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
%-------------------------------------------------
% %-------------------------------------------------
% % edge_1 bottom
\draw[edge_fill] (4, 10.5, 0) -- ++(6, 4.25, 1) -- ++(-6, 6.25, -1)-- cycle ;
% % edge_1 right_behind
\draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,4.25 ,-1) -- cycle;
% % edge_1 right_front
\draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-6.25,-1) -- cycle;
% % edge_1 top
\draw[edge_fill] (4, 10.5, 2) -- ++(6, 4.25, -1) -- ++(-6, 6.25,1) -- cycle;
% % %-------------------------------------------------
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 0, 0) -- ++ (-6,10.5,0)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,0 ,-2) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-10.5,-2) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(0, 10.5, 0) -- ++(6,-10.5,-2) -- cycle;
% % 
%-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 1 box: 8
% % Outer2 bottom -- x:2, y:10, z:4 
\draw[outer_box] (2+8, 5, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
% % Outer2 back
\draw[outer_box] (2+8, 5, 0 ) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % Outer2 left
\draw[outer_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8+2, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % Outer1 front
\draw[outer_box] (2+8, 5, 0+4) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % Outer1 right
 \draw[outer_box] (2+8, 5+10, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
 
%********************************************************************
% Outer 2: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (7, 22, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B2};
\draw (2+8+1, 5-1.5, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{15};
\draw (4+8+1, 6, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{48};
\draw (8, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
%********************************************************************

% % Inner2 bottom -- x:1, y:5, z:4
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 back
\draw[inner_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % Inner2 left
\draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 right
\draw[inner_box] (2+8, 5+5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % Inner2 front
\draw[inner_box] (2+8+1, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % Inner2 top
\draw[inner_box] (2+8, 5, 0+4) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_2 bottom
\draw[edge_fill] (2+8+1, 5, 0) -- ++(8, 2.5, 2) -- ++ (-8, 2.5,-2) -- cycle;
% % % edge_2 right_front
\draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++ (-8, -2.5,-2) -- cycle;
% % % % edge_2 right_behind
\draw[edge_fill] (2+8+1, 5+5, 4) -- ++(8, -2.5, -2) -- ++ (-8, 2.5,-2) -- cycle;
% % % edge_1 top
\draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++(-8, 2.5, 2) -- cycle;
% % 

% %-------------------------------------------------
%% distance from outer 2 box: 8
% % % Outer3 bottom -- x:0.8, y:5, z:8 
\draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 back
\draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 5, 0) -- ++(0, 0, -8) -- cycle;
% % % Outer3 left
 \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 0, 8) -- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 right
 \draw[outer_box] (2+8+1+8, 7.5+5, 0) -- ++(0.8, 0, 0)  ++ (0, 0, 8)-- ++(-0.8, 0, 0) -- cycle;
% % % Outer3 front
 \draw[outer_box] (2+8+1+8+0.8, 7.5, 0) -- ++(0, 5, 0) -- ++(0, 0, 8) -- ++(0, -5, 0) --cycle;
% % % Outer3 top
\draw[outer_box] (2+8+1+8, 7.5, 0+8) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
%********************************************************************
% Outer 3: Dimension 
%\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
%\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
\draw (10, 25, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B3};
\draw (2+8+1+8+.6, 6.1, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{6};
\draw (2+8+1+8+1.6, 8, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{23};
\draw (1.2+8+8, 8.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{64};
%********************************************************************

% % Inner3 bottom -- x:.4, y:2.5, z:8 
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 back
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % Inner3 left
\draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % Inner3 right
\draw[inner_box] (2+8+1+8+.4, 10+2.5, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % Inner3 front
\draw[inner_box] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++(0,2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % Inner3 top
 \draw[inner_box] (2+8+1+8+.4, 10, 0+8) -- ++(.4, 0, 0) -- ++(0, 2.5,0) -- ++(-.4, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_3 bottom
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(7.6, 1.25, 4) -- ++ (-7.6, 1.25,-4) -- cycle;
% % % % edge_3 right_front
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++ (7.6,1.25,-4) -- cycle;
% % % % % edge_3 right_behind
\draw[edge_fill] (2+8+1+8+.4+.4, 10+2.5, 0) -- ++(0, 0, 8) -- ++ (7.6,-1.25,-4) -- cycle;
% % % % edge_3 top
\draw[edge_fill] (2+8+1+8+.4+.4, 10, 8) -- ++(7.6, 1.25, -4) -- ++ (-7.6,1.25,4) -- cycle;
% % 
% %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 8
 % % Outer4 bottom -- x:.25, y:2.5, z:16 
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;
 % % % Outer4 back
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 2.5, 0) -- ++(0, 0, -16) -- cycle;
% % % % Outer4 left
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 0, 16) -- ++(-.25, 0, 0) -- cycle;
% % % % Outer4 right
\draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5, 0) -- ++(.25, 0, 0)  ++ (0, 0, 16)-- ++(-.25, 0, 0) -- cycle;
% % % % Outer4 front
\draw[outer_box] (2+8+1+8+.4+8+.25, 8.75, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 16) -- ++(0, -2.5, 0) --cycle;
% % % % Outer4 top
\draw[outer_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;

%********************************************************************
% Outer 4: Dimension 
\draw (9, 34, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{B4};
\draw (2+8+1+8+.65+8, 8, 0) node[rotate=-20,font=\fontsize{32}{38}\sffamily\bfseries]{2};
\draw (2+8+1+8+1.5+8, 9.5, 0) node[rotate=30,font=\fontsize{32}{38}\sffamily\bfseries]{10};
\draw (2+8+1+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};
%********************************************************************
% % % Inner4 bottom -- x:.125, y:1, z:16 
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 1, 0) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 back
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % Inner4 left
\draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % Inner4 right
\draw[inner_box] (2+8+1+8+.4+8, 8.75+1, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % Inner4 front
\draw[inner_box] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % Inner4 top
 \draw[inner_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.125, 0, 0) -- ++(0, 1,0) -- ++(-.125, 0, 0) -- cycle;

% %-------------------------------------------------
% % edge_4 bottom
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(5, .5, 8) -- ++ (-5, .5,-8) -- cycle;
% % % % edge_4 right_front
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) --++(5, 0.5, -8) -- cycle;
% % % % % % edge_4 right_behind
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75+1, 0) -- ++(0, 0, 16) --++(5, -0.5, -8) -- cycle;
% % % % % edge_4 top
\draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 16) -- ++(5, .5, -8) -- ++(-5, .5, 8) -- cycle;
% %-------------------------------------------------
% %-------------------------------------------------
%% distance from outer 3 box: 5
% % % Outer5 bottom -- x:.1, y:.1, z:16 
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % Outer5 back
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Outer5 left
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 right
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 front
 \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9.5, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % Outer5 top
\draw[outer_box] (2+8+1+8+.4+8+5, 9.5, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
%********************************************************************
% Outer 5: Dimension 
\draw (14, 33, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{GA};
\draw (31.4, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


%% distance from outer 4 box: 5
% % % Outer6 bottom -- x:.1, y:.1, z:1 
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % Outer6 back
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(0, 0, 1) -- ++(0, .5, 0) -- ++(0, 0, -1) -- cycle;
% % % % % Outer6 left
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5) -- ++(.5, 0, 0) -- ++(0, 0,1) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 right
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5+.5, 7.5) -- ++(.5, 0, 0)  ++ (0, 0, 1)-- ++(-.5, 0, 0) -- cycle;
% % % % % Outer6 front
 \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9.5, 7.5) -- ++(0, .5, 0) -- ++(0, 0, 1) -- ++(0, -.5, 0) --cycle;
% % % % % Outer6 top
\draw[outer_box] (2+8+1+8+.4+8+5+5, 9.5, 7.5+1) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;

%********************************************************************
% Outer 6: Dimension 
\draw (26.75, 22.75, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{D};
\draw (2+8+1+8+.4+8+5+4+2, 8.5, 7) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};

%% Arrow from 5th box to 6th
\draw[ultra thick, ->, -triangle 45,
        line width=1mm] (2+8+1+8+.4+8+5+.5, 9.75, 0+8) -- ++(4.5, 0, 0);
% % % % Inner5 bottom -- x:10, y:4, z:7 
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(8, 0, 0) -- ++(0, 1, 0) -- ++(-8, 0, 0) -- cycle;
% % % % % % Inner5 back
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(0, 0, -1) -- ++(0, 1, 0) -- ++(0, 0, 1) -- cycle;
% % % % % Inner5 left
% \draw[inner_box] (2+6+10+12+2+10+2, 4, 4) -- ++(8, 0, 0) -- ++(0, 0, -1) -- ++(-8, 0, 0) -- cycle;
% % % % % Inner5 right
% \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 4) -- ++(8, 0, 0) -- ++(0, 0, -1) -- ++(-8, 0, 0) -- cycle;
% % % % % Inner5 front
%  \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 4) -- ++(0, 0, -1) -- ++(0, -1, 0) -- ++(0, 0, 1) -- cycle;
% % % % % Inner5 top
% \draw[inner_box] (2+6+10+12+2+10+2, 4+1, 3) -- ++(8, 0, 0) -- ++(0, -1,0) -- ++(-8, 0, 0) -- cycle;
% %-------------------------------------------------
% %-------------------------------------------------
 \end{tikzpicture}}
% %\end{landscape}
%\end{figure*}
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
% %----------------------------- X-Y Domain ----------------------------------------
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
% %---------------------------------------------------------------------------
%{60}{40}
% \tdplotsetmaincoords{0}{0}
% %\begin{landscape}
% %\begin{figure*}
% \subfloat[][The CNN architecture in two dimensions: XY]{
% \scalebox{.45}{
% %\hspace{-4cm}
% \hspace{0cm}
% \begin{tikzpicture}[tdplot_main_coords] 
% \tikzstyle{outer_box} = [thick, fill=lightgray, fill opacity=.15]
% \tikzstyle{inner_box} = [thick, fill=cyan!40, fill opacity=.5]
% \tikzstyle{edge_fill} = [thick, fill=cerisepink!80, fill opacity=.5]



% % Outer1 bottom -- x:4, y:21, z:2 
% \draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% % Outer1 back
% \draw[outer_box] (0, 0, 0) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% % Outer1 left
% \draw[outer_box] (0, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% % Outer1 right
% \draw[outer_box] (4, 0, 0) -- ++(0, 0, 2) -- ++(0, 21, 0) -- ++(0, 0, -2) -- cycle;
% % Outer1 front
% \draw[outer_box] (0, 0, 2) -- ++(4, 0, 0) -- ++(0, 21, 0) -- ++(-4, 0, 0) -- cycle;
% % Outer1 top
% \draw[outer_box] (0, 21, 0) -- ++(4, 0, 0) -- ++(0, 0, 2) -- ++(-4, 0, 0) -- cycle;
% %********************************************************************
% % Outer 1: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2, -1.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
% %\draw (-2, 0.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{16};
% \draw (5.1, 2, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{169};
% %********************************************************************

% % % Inner1 bottom -- x:2, y:10.5, z:2
% \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 back
%  \draw[inner_box] (2, 10.5, 0) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 left
% \draw[inner_box] (2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % % Inner1 right
% \draw[inner_box] (2+2, 10.5, 0) -- ++(0, 0, 2) -- ++(0, 10.5, 0) -- ++(0, 0, -2) -- cycle;
% % % Inner1 front
% \draw[inner_box] (2, 10.5, 0+2) -- ++(2, 0, 0) -- ++(0, 10.5, 0) -- ++(-2, 0, 0) -- cycle;
% % % Inner1 top
%  \draw[inner_box] (2, 10.5+10.5, 0) -- ++(2, 0, 0) -- ++(0, 0, 2) -- ++(-2, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_1 bottom
% \draw[edge_fill] (4, 10.5, 0) -- ++(6, 4.25, 1) -- ++(-6, 6.25, -1)-- cycle ;
% % % edge_1 right_behind
% \draw[edge_fill] (4, 10.5, 0) -- ++(0, 0, 2) -- ++ (6,4.25 ,-1) -- cycle;
% % % edge_1 right_front
% \draw[edge_fill] (4, 21, 0) -- ++(0, 0, 2) -- ++ (6,-6.25,-1) -- cycle;
% % % edge_1 top
% \draw[edge_fill] (4, 10.5, 2) -- ++(6, 4.25, -1) -- ++(-6, 6.25,1) -- cycle;
% % % 

% % %-------------------------------------------------
% %% distance from outer 1 box: 8
% % % Outer2 bottom -- x:2, y:10, z:4 
% \draw[outer_box] (2+8, 5, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
% % % Outer2 back
% \draw[outer_box] (2+8, 5, 0 ) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % % Outer2 left
% \draw[outer_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % % Outer1 right
%  \draw[outer_box] (2+8+2, 5, 0) -- ++(0, 0, 4) -- ++(0, 10, 0) -- ++(0, 0, -4) -- cycle;
% % % Outer1 front
% \draw[outer_box] (2+8, 5, 0+4) -- ++(2, 0, 0) -- ++(0, 10, 0) -- ++(-2, 0, 0) -- cycle;
% % % Outer1 right
%  \draw[outer_box] (2+8, 5+10, 0) -- ++(2, 0, 0) -- ++(0, 0, 4) -- ++(-2, 0, 0) -- cycle;
 
% %********************************************************************
% % Outer 2: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2+8+1, 5-1.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{15};
% \draw (4+8+1, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{83};
% %\draw (8, 6, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{32};
% %********************************************************************

% % % Inner2 bottom -- x:1, y:5, z:4
% \draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 back
% \draw[inner_box] (2+8, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % % Inner2 left
% \draw[inner_box] (2+8, 5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 right
% \draw[inner_box] (2+8, 5+5, 0) -- ++(1, 0, 0) -- ++(0, 0, 4) -- ++(-1, 0, 0) -- cycle;
% % % % Inner2 front
% \draw[inner_box] (2+8+1, 5, 0) -- ++(0, 0, 4) -- ++(0, 5, 0) -- ++(0, 0, -4) -- cycle;
% % % % Inner2 top
% \draw[inner_box] (2+8, 5, 0+4) -- ++(1, 0, 0) -- ++(0, 5, 0) -- ++(-1, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_2 bottom
% \draw[edge_fill] (2+8+1, 5, 0) -- ++(8, 2.5, 2) -- ++ (-8, 2.5,-2) -- cycle;
% % % % edge_2 right_front
% \draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++ (-8, -2.5,-2) -- cycle;
% % % % % edge_2 right_behind
% \draw[edge_fill] (2+8+1, 5+5, 4) -- ++(8, -2.5, -2) -- ++ (-8, 2.5,-2) -- cycle;
% % % % edge_1 top
% \draw[edge_fill] (2+8+1, 5, 4) -- ++(8, 2.5, -2) -- ++(-8, 2.5, 2) -- cycle;
% % % 

% % %-------------------------------------------------
% %% distance from outer 2 box: 8
% % % % Outer3 bottom -- x:0.8, y:5, z:8 
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 back
% \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0, 0, 8) -- ++(0, 5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Outer3 left
%  \draw[outer_box] (2+8+1+8, 7.5, 0) -- ++(0.8, 0, 0) -- ++(0, 0, 8) -- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 right
%  \draw[outer_box] (2+8+1+8, 7.5+5, 0) -- ++(0.8, 0, 0)  ++ (0, 0, 8)-- ++(-0.8, 0, 0) -- cycle;
% % % % Outer3 front
%  \draw[outer_box] (2+8+1+8+0.8, 7.5, 0) -- ++(0, 5, 0) -- ++(0, 0, 8) -- ++(0, -5, 0) --cycle;
% % % % Outer3 top
% \draw[outer_box] (2+8+1+8, 7.5, 0+8) -- ++(0.8, 0, 0) -- ++(0, 5, 0) -- ++(-0.8, 0, 0) -- cycle;
% %********************************************************************
% % Outer 3: Dimension 
% %\node [\fontsize{60}{70}\selectfont Huge text, label=below:2](0, -1, 0) {};
% %\node [\font=Huge, scale=10,label=below:\textbf{2}](0, -1, 0) {};
% \draw (2+8+1+8+.6, 6.1, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{6};
% \draw (2+8+1+8+1.6, 8, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{40};
% %\draw (1.2+8+8, 8.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{64};
% %********************************************************************

% % % Inner3 bottom -- x:.4, y:2.5, z:8 
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 2.5, 0) -- ++(-.4, 0, 0) -- cycle;
% % % % % Inner3 back
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(0, 0, 8) -- ++(0, 2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 left
% \draw[inner_box] (2+8+1+8+.4, 10, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 right
% \draw[inner_box] (2+8+1+8+.4, 10+2.5, 0) -- ++(.4, 0, 0) -- ++(0, 0, 8) -- ++(-.4, 0, 0) -- cycle;
% % % % Inner3 front
% \draw[inner_box] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++(0,2.5, 0) -- ++(0, 0, -8) -- cycle;
% % % % Inner3 top
%  \draw[inner_box] (2+8+1+8+.4, 10, 0+8) -- ++(.4, 0, 0) -- ++(0, 2.5,0) -- ++(-.4, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_3 bottom
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(7.6, 1.25, 4) -- ++ (-7.6, 1.25,-4) -- cycle;
% % % % % edge_3 right_front
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 0) -- ++(0, 0, 8) -- ++ (7.6,1.25,-4) -- cycle;
% % % % % % edge_3 right_behind
% \draw[edge_fill] (2+8+1+8+.4+.4, 10+2.5, 0) -- ++(0, 0, 8) -- ++ (7.6,-1.25,-4) -- cycle;
% % % % % edge_3 top
% \draw[edge_fill] (2+8+1+8+.4+.4, 10, 8) -- ++(7.6, 1.25, -4) -- ++ (-7.6,1.25,4) -- cycle;
% % % 
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 8
%  % % Outer4 bottom -- x:.25, y:2.5, z:16 
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;
%  % % % Outer4 back
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 2.5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Outer4 left
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.25, 0, 0) -- ++(0, 0, 16) -- ++(-.25, 0, 0) -- cycle;
% % % % % Outer4 right
% \draw[outer_box] (2+8+1+8+.4+8, 8.75+2.5, 0) -- ++(.25, 0, 0)  ++ (0, 0, 16)-- ++(-.25, 0, 0) -- cycle;
% % % % % Outer4 front
% \draw[outer_box] (2+8+1+8+.4+8+.25, 8.75, 0) -- ++(0, 2.5, 0) -- ++(0, 0, 16) -- ++(0, -2.5, 0) --cycle;
% % % % % Outer4 top
% \draw[outer_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.25, 0, 0) -- ++(0, 2.5, 0) -- ++(-.25, 0, 0) -- cycle;

% %********************************************************************
% % Outer 4: Dimension 
% \draw (2+8+1+8+.65+8, 8, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{2};
% \draw (2+8+1+8+1.5+8, 10.5, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{19};
% %\draw (2+8+1+8+7, 9, .5) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};
% %********************************************************************
% % % % Inner4 bottom -- x:.125, y:1, z:16 
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 1, 0) -- ++(-.125, 0, 0) -- cycle;
% % % % % % Inner4 back
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Inner4 left
% \draw[inner_box] (2+8+1+8+.4+8, 8.75, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 right
% \draw[inner_box] (2+8+1+8+.4+8, 8.75+1, 0) -- ++(.125, 0, 0) -- ++(0, 0, 16) -- ++(-.125, 0, 0) -- cycle;
% % % % % Inner4 front
% \draw[inner_box] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) -- ++(0, 1, 0) -- ++(0, 0, -16) -- cycle;
% % % % % Inner4 top
%  \draw[inner_box] (2+8+1+8+.4+8, 8.75, 16) -- ++(.125, 0, 0) -- ++(0, 1,0) -- ++(-.125, 0, 0) -- cycle;

% % %-------------------------------------------------
% % % edge_4 bottom
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(5, .5, 8) -- ++ (-5, .5,-8) -- cycle;
% % % % % edge_4 right_front
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 0) -- ++(0, 0, 16) --++(5, 0.5, -8) -- cycle;
% % % % % % % edge_4 right_behind
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75+1, 0) -- ++(0, 0, 16) --++(5, -0.5, -8) -- cycle;
% % % % % % edge_4 top
% \draw[edge_fill] (2+8+1+8+.4+8+.125, 8.75, 16) -- ++(5, .5, -8) -- ++(-5, .5, 8) -- cycle;
% % %-------------------------------------------------
% % %-------------------------------------------------
% %% distance from outer 3 box: 5
% % % % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5, 9+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5+.5, 9, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5, 9, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% %********************************************************************
% % Outer 5: Dimension 
% \draw (2+8+1+8+.4+8+5, 8.25, 0) node[rotate=0,font=\fontsize{32}{38}\sffamily\bfseries]{128};


% %% distance from outer 4 box: 5
% % % % Outer5 bottom -- x:.1, y:.1, z:16 
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;
% % % % % Outer5 back
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(0, 0, 16) -- ++(0, .5, 0) -- ++(0, 0, -16) -- cycle;
% % % % % % Outer5 left
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0) -- ++(.5, 0, 0) -- ++(0, 0,16) -- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 right
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9+.5, 0) -- ++(.5, 0, 0)  ++ (0, 0, 16)-- ++(-.5, 0, 0) -- cycle;
% % % % % % Outer5 front
%  \draw[outer_box] (2+8+1+8+.4+8+5++5.5, 9, 0) -- ++(0, .5, 0) -- ++(0, 0, 16) -- ++(0, -.5, 0) --cycle;
% % % % % % Outer5 top
% \draw[outer_box] (2+8+1+8+.4+8+5+5, 9, 0+16) -- ++(.5, 0, 0) -- ++(0, .5, 0) -- ++(-.5, 0, 0) -- cycle;


% %% Arrow from 5th box to 6th
% \draw[ultra thick, ->, -triangle 45,
%         line width=1mm] (2+8+1+8+.4+8+5+.5, 9.25, 0+8) -- ++(4.5, 0, 0);

% \end{tikzpicture}}}
% \caption{The architecture of the Convolutional Neural Network (CNN) with convolutional 2D layers (L1-L4) max-pooling layers and a global averaging (GA) layer.}
% %%%\end{figure*}
% \label{fig:architectureCNN}
%\end{figure}
%\end{document}


% \tikzset{pics/fake box/.style args={% #1=color, #2=x dimension, #3=y dimension, #4=z dimension
% #1 with dimensions #2 and #3 and #4}{
% code={
% \draw[lightgray,ultra thin,fill=#1, opacity=0.1]  (0,0,0) coordinate(-front-bottom-left) to
% ++ (0,#3,0) coordinate(-front-top-right) --++
% (#2,0,0) coordinate(-front-top-right) --++ (0,-#3,0) 
% coordinate(-front-bottom-right) -- cycle;
% \draw[lightgray,ultra thin,fill=#1, opacity=0.1] (0,#3,0)  --++ 
%  (0,0,#4) coordinate(-back-top-left) --++ (#2,0,0) 
%  coordinate(-back-top-right) --++ (0,0,-#4)  -- cycle;
% \draw[lightgray,ultra thin,fill=#1!80!black, opacity=0.1] (#2,0,0) --++ (0,0,#4) coordinate(-back-bottom-right)
% --++ (0,#3,0) --++ (0,0,-#4) -- cycle;
% \path[lightgray,decorate,decoration={text effects along path,text={CONV}}] (#2/2,{2+(#3-2)/2},0) -- (#2/2,0,0);
% }
% }}
% \tikzset{circle dotted/.style={dash pattern=on .05mm off 2mm,
%                                          line cap=round}}
% %---------------------------------------------

% \begin{tikzpicture}[x={(1,0)},y={(0,1)},z={({cos(60)},{sin(60)})},
% font=\sffamily\small,scale=2]
% \foreach \X [count=\Y] in {1.6,1.4,1.2,1.2,1}
% {
% \draw pic (box1-\Y) at (\Y,-\X/2,0) {fake box=white!70!gray with dimensions 0.5 and {2*\X} and 1*\X};
% }
% \end{tikzpicture}





% \begin{tikzpicture}

% \draw (0,0)node[left](a){A}--(3,0)node[right](b){B}--(3.5,1)node[right](c){C}--(1,1)node[left](d){P}--(0,0);
% \draw (0,0)--(0,2)[left]node(e){Q}--(3,2)node[right](f){S}--(3,0);
% \draw (0,2)--(1,2.5)node[above](g){R}--(3.5,2.5);
% \draw (3,2)--(3.5,2.5)node[right](h){D}--(3.5,1);
% \draw (1,2.5)--(1,1);

% \end{tikzpicture}
